Quantum rejection sampling

Rejection sampling is a well-known method to sample from a target distribution, given the ability to sample from a given distribution. The method has been first formalized by von Neumann (1951) and has many applications in classical computing. We define a quantum analogue of rejection sampling: given a black box producing a coherent superposition of (possibly unknown) quantum states with some amplitudes, the problem is to prepare a coherent superposition of the same states, albeit with different target amplitudes. The main result of this paper is a tight characterization of the query complexity of this quantum state generation problem. We exhibit an algorithm, which we call quantum rejection sampling, and analyze its cost using semidefinite programming. Our proof of a matching lower bound is based on the automorphism principle which allows to symmetrize any algorithm over the automorphism group of the problem. Our main technical innovation is an extension of the automorphism principle to continuous groups that arise for quantum state generation problems where the oracle encodes unknown quantum states, instead of just classical data. Furthermore, we illustrate how quantum rejection sampling may be used as a primitive in designing quantum algorithms, by providing three different applications. We first show that it was implicitly used in the quantum algorithm for linear systems of equations by Harrow, Hassidim and Lloyd. Secondly, we show that it can be used to speed up the main step in the quantum Metropolis sampling algorithm by Temme et al.. Finally, we derive a new quantum algorithm for the hidden shift problem of an arbitrary Boolean function and relate its query complexity to "water-filling" of the Fourier spectrum.

==> fig-Ue.tex <==
\def\h{0.60cm}
\def\w{1.20cm}

\begin{tikzpicture}
  [dot/.style = {circle, draw = black, fill = black, inner sep = 0mm, minimum size = 1.1mm},
   gate/.style = {draw = black, fill = white,    thick, minimum width = 0.5*\w, rectangle},
   orac/.style = {draw = black, fill = black!15, thick, minimum width = 0.5*\w, rectangle}
  ]

  \def\I{-0.7*\w}
  \def\W{ 1.7*\w}

  \draw (\I,+\h) node (q1) {};
  \draw (\I,  0) node (q2) {};
  \draw (\I,-\h) node (q3) {};

  \draw (q1) +(-0.6,0) node [right] {$\0{d}$};
  \draw (q2) +(-0.6,0) node [right] {$\0{n}$};
  \draw (q3) +(-0.6,0) node [right] {$\0{2}$};
  
  \draw [-, thick] (q1) to (\W,+\h);
  \draw [-, thick] (q2) to (\W,  0);
  \draw [-, thick] (q3) to (\W,-\h);

  \newcommand{\gate}[6]{
    \draw (#1*\w,#2*\h) node (#5) [#4, minimum height = #3*\h] {#6};
  }

  \gate{0}{0.5}{2}{orac}{O}{$O$};
  \gate{1}{-1 }{1}{gate}{R}{$\Rotk$};

  \draw [-, thick] (\w,0) to (R);
  \draw (\w,0) node [dot, label = above:$k$] {};
\end{tikzpicture}



==> fig-checking.tex <==
\def\h{0.60cm}
\def\w{1.20cm}

\begin{tikzpicture}
  [dot/.style = {circle, draw = black, fill = black, inner sep = 0mm, minimum size = 1.1mm},
   crc/.style = {circle, draw = black, fill = white, inner sep = 0mm, minimum size = 1.1mm},
   gate/.style = {draw = black, fill = white,    thick, minimum width = 0.5*\w, rectangle},
   orac/.style = {draw = black, fill = black!15, thick, minimum width = 0.5*\w, rectangle}
  ]

  \def\I{-0.7*\w}
  \def\W{ 3.7*\w}

  \draw (\I,+\h) node (q1) {};
  \draw (\I,  0) node (q2) {};

  \draw (q1) +(-0.6,0) node [right] {$\0{2}$};
  \draw (q2) +(-0.6,0) node [right] {$\0{n}$};
  
  \draw [-, thick] (q1) to (\W,+\h);
  \draw [-, thick] (q2) to (\W,  0);

  \newcommand{\gate}[6]{
    \draw (#1*\w,#2*\h) node (#5) [#4, minimum height = #3*\h] {#6};
  }

  \gate{0}{1}{1}{gate}{H1}{$H$};
  \gate{3}{1}{1}{gate}{H2}{$H$};
  \gate{1}{0}{1}{gate}{V}{$V$};
  \gate{2}{0}{1}{gate}{W}{$W$};

  \draw (1*\w,\h) node (C1) [dot] {};
  \draw (2*\w,\h) node (C2) [crc] {};

  \draw [-, thick] (C1) to (V);
  \draw [-, thick] (C2) to (W);
\end{tikzpicture}



==> fig-model.tex <==
\def\h{0.5}
\def\w{0.85}

% Classical model

\newcommand{\ClassicalRejectionSampling}{
\begin{tikzpicture}
  [bbox/.style = {draw = black, fill = black!15, thick, minimum height = 1.6cm, minimum width = 0.65cm, rectangle},
   circ/.style = {draw = black, fill = white,    thick, inner sep = 0.95mm, circle},
   orac/.style = {draw = black, fill = black!15, thick, minimum height = 1.6cm, minimum width = 0.65cm, rectangle},
   gate/.style = {draw = black, fill = white,    thick, minimum height = 0.6cm, minimum width = 0.65cm, rectangle}
  ]
  \def\xmax{3.5*\w}
  \draw [->, thick] (0,+\h) to (\xmax,+\h);
  \draw [->, thick] (0,-\h) to (\xmax,-\h);
  \node (P) at (0, 0)   [bbox] {$P$};
  \node     at (1*\w,+\h) [fill = white] {$\xi(k)$};
  \node     at (1*\w,-\h) [fill = white] {$k$};
  \node (A) at (2*\w,-\h) [circ] {$\mc{A}$};
  \draw [->, thick] (A) -- +(0,\h) -- (\xmax,0);
  \node     at (\xmax+1.5*\w,+\h) {$\xi(k)$};
  \node     at (\xmax+1.5*\w,0) {accept/reject};
  \node     at (\xmax+1.5*\w,-\h) {$k$};
%  \node at (2,-1.3) {Classical rejection sampling};
\end{tikzpicture}
}

\ClassicalRejectionSampling


% Quantum model

\newcommand{\QuantumRejectionSampling}{
\begin{tikzpicture}
  [bbox/.style = {draw = black, fill = black!15, thick, minimum height = 1.6cm, minimum width = 0.65cm, rectangle},
   circ/.style = {draw = black, fill = white,    thick, inner sep = 0.95mm, circle},
   orac/.style = {draw = black, fill = black!15, thick, minimum height = 1.6cm, minimum width = 0.65cm, rectangle},
   gate/.style = {draw = black, fill = white,    thick, minimum height = 0.6cm, minimum width = 0.65cm, rectangle}
  ]
  \def\x{5};
  \def\W{5.7};
  \draw [-, thick] (\x+0.2,+\h) to (\x+\W,+\h);
  \draw [-, thick] (\x+0.2,-\h) to (\x+\W,-\h);
  \draw (\x+1*\w,  0) node [orac] {$O$};
  \draw (\x+2*\w,-\h) node [gate] {$U_1$};
  \draw (\x+3*\w,  0) node [orac] {$O\ct$};
  \draw (\x+4*\w,-\h) node [gate] {$U_2$};
  \draw (\x+5*\w,  0) node [orac] {$O$};
  \node [fill = white] at (\x+6*\w,-\h) {\ldots};
  \node [fill = white] at (\x+6*\w,+\h) {\ldots};
  \node at (\x+\W+0.3,+\h) {$\ket{\xi_k}$};
  \node at (\x+\W+0.3,-\h) {$\ket{k}$};  
%  \node at (\x+\W/2,-1.3) {Quantum rejection sampling};
\end{tikzpicture}
}



==> fig-problems.tex <==
\begin{tikzpicture}
  \def\d{0.15}
  \def\t{0.3}
  \def\w{0.6}

  \def\bot{-1}
  \def\top{+2}

  \draw [rounded corners]           (0*\w, \bot+0*\d   ) rectangle (8.5, \top-0*\w);
  \draw node [right] at             (0*\w, \top-0*\w-\t) {Quantum state conversion};

  \draw [rounded corners]           (1*\d, \bot+1*\d   ) rectangle (7.5, \top-1*\w);
  \draw node [right] at             (1*\d, \top-1*\w-\t) {Quantum state generation};

  \draw [rounded corners, black!60] (2*\d, \bot+2*\d   ) rectangle (8.5-\d, \top-2*\w);
  \draw node [right, black!60] at   (2*\d, \top-2*\w-\t) {Classical oracles};

  \draw [rounded corners]           (3*\d, \bot+3*\d   ) rectangle (4, \top-3*\w);
  \draw node [right] at             (3*\d,  2-3*\w-\t  ) {Function evaluation};

  \draw node [left] at ( 8.5, \top-0*\w-\t) {$\bullet\ \sqsamplingab$};
  \draw node [left] at ( 7.5, \top-1*\w-\t) {$\bullet\ \qsamplingab$};
  \draw node [left] at ( 7.5, \top-3*\w-\t) {$\bullet\ \IE$};
\end{tikzpicture}



==> fig-symmetrization.tex <==
\def\h{0.40cm} % distance between wires
\def\w{1.00cm} % distance between gates
\def\d{0.80cm} % width of a gate

\begin{tikzpicture}
  [ctrl/.style = {circle, draw, solid, fill, inner sep = 0mm, minimum size = 1.1mm},
   gate/.style = {draw, fill = white,    thick, minimum width = \d, rectangle},
   orac/.style = {draw, fill = black!15, thick, minimum width = \d, rectangle},
   draw = black, label distance = -1pt
  ]

  % Arguments: 1 = x, 2 = y, 3 = height, 4 = style, 5 = name, 6 = text
  \newcommand{\gate}[6]{
    \draw (#1*\w,#2*\h) node (#5) [#4, minimum height = #3*\h] {#6};
  }

  % Arguments: 7 = control wire, 8 = control label
  \newcommand{\cgate}[8]{
    \gate{#1}{#2}{#3}{#4}{#5}{#6};
    \draw (#1*\w,#7*\h) node (c#5) [ctrl, label = above:#8] {};
    \draw [-, thick] (c#5) to (#5);
  }

  \foreach \i in {0,...,2}
    \draw [-, thick] (0,\i*\h) +(-\d,0) to +(9*\w+\d,0);

  \foreach \i in {0,1,2}
    \gate{4*\i}{1}{3}{gate}{U\i}{$U_{\i}$};

  \gate{2}{1}{3}{orac}{O1}{$O_{\bv{x},u}$};
  \gate{6}{1}{3}{orac}{O2}{$O_{\bv{x},u}\ct$};

  \begin{scope}[black!60, densely dashed]
    \draw (-\w,3.5*\h) +(3pt,-2.4pt) node [scale = 0.7] {$\displaystyle\twirlingsquare{\ket{\bv{y}}\ket{v}} \;\; \bigg\{$};
    \foreach \i in {3,4}
      \draw [-, thick] (0,\i*\h) +(\w-\d/2,0) to +(9*\w+\d,0);
    \cgate{1}{1}{3}{gate}{v1}{$v$}{3}{$v$};
    \cgate{3}{1}{3}{gate}{V1}{$V_{\bv{y}}$}{4}{$\bv{y}$};
    \cgate{5}{1}{3}{gate}{V2}{$V_{\bv{y}}\ct$}{4}{$\bv{y}$};
    \cgate{7}{1}{3}{gate}{v2}{$v\ct$}{3}{$v$};
    \cgate{9}{1}{3}{gate}{V2}{$V_{\bv{y}}\ct$}{4}{$\bv{y}$};
  \end{scope}

\end{tikzpicture}

